Polynomial Chaos-Based Adaptive Control for Nonlinear Systems

In this work we present a nonlinear adaptive suboptimal control strategy for uncertain nonlinear systems. Stochastic parametric uncertainty is dealt with by employing spectral decomposition of the random variables by means of the generalized polynomial chaos expansion. The projection of uncertainty onto the orthogonal polynomial basis, prescribed by the Wiener-Askey scheme, provides a deterministic model from which the control laws are designed. We apply the nonlinear feedback control law to an automatic pilot system for recovering an aircraft with uncertain aerodynamic data from stall while providing acceptable dynamic response. The control law is obtained by approximating the Hamilton-Jacobi-Bellman equation by a pertubational procedure and asymptotic weak stability in probability of the controlled nonlinear system is verified in a deterministic way.

==> fig7.tikz <==
\begin{tikzpicture}
\tikzstyle{myedgestyle} = [-triangle 60]
\draw [dashed, fill=gray!20] (-5,3.5) rectangle (4.1,-2);
\draw [dashed, fill=gray!50]  (4.75,1) rectangle (8.65,-4.5);

\node at (1.1,0.75){$\Psi_{k}(\pmb{\xi})$};
\draw[-triangle 60](5,0) rectangle(8,-1.5);
\draw[-triangle 60](5,-2.5) rectangle(8,-4);
\draw[-triangle 60](10.5,0) rectangle(13.5,-1.5);
\draw[-triangle 60](7,3) rectangle(10,1.5);

\draw[-triangle 60](3.5,2.3) --(7,2.3);
\draw[-triangle 60](10,2.3) --(13.5,2.3);
\draw[-triangle 60](12,2.3) --(12,0);
\draw[-triangle 60](10.5,-0.75) --(8,-0.75);
\draw[-triangle 60](5,-0.75) --(3.5,-0.75);
\draw[-triangle 60](9.5,-0.75) --(9.5,-3.25)--(8,-3.25);
\draw[-triangle 60](5,-3.25) --(-4.55,-3.25)--(-4.55,2.3)--(-4.15,2.3);
\node at (-2.5,-0.8){Controller};
\node at (5,2.6){$u_{i}(t,\pmb{\xi})$};
\node at (11,2.6){$x_{i}(t,\pmb{\xi})$};
\node at (8.5,2.5){Dynamical};
\node at (8.5,2.0){system};
\node at (12,-0.75){$\pmb{c}(\cdot)$};
\node at (6.5,-0.75){Estimation of $\pmb{\xi}$};
\node at (6.5,-3.25){Estimation of $\pmb{\mathcal{X}}$};
\node at (4.45,-0.5) {$\hat{\pmb{\xi}}$};
\node at (4.45,-3) {$\hat{\pmb{\mathcal{X}}}$};
\node at (9.85,-0.5){$y$};
\draw  (-4.15,3) rectangle (-1,1.5);
\draw  (3.5,3) rectangle (0.5,1.5);
\draw  (3.5,0) rectangle (0.5,-1.5);
\draw [-triangle 60] (-1,2.3)-- (0.5,2.3);
\draw [-triangle 60] (2,0) -- (2,1.5);
\node at (-2.55,2.7) {Linear or};
\node at (-2.55,2.3) {nonlinear control};
\node at (-2.55,1.9) {law};
\node at (2,2.3) {$\sum_{k=0}^{P} u_{i,k}\Psi_{k}(\pmb{\xi})$};
\node at (-0.25,2.6) {$\pmb{\mathcal{U}}$};
\node at (2,-0.75) {$\Psi_{k}(\cdot)$};
\node at (6.7,0.5) {Estimation algorithm};




\end{tikzpicture}
